Effect of screening of the electron-phonon interaction on mass renormalization and optical conductivity of the Extended Holstein model polarons

An interacting electron-phonon system is considered within the Extended Holstein model at strong coupling regime and nonadiabatic approximation. It is assumed that screening of an electron-phonon interaction is due to the excess electrons in a lattice. An influence of the screening on the mass and optical conductivity of a lattice polarons is studied. A more general form Yukawa-type electron-phonon interaction potential potential is accepted and corresponding forces are derived in a lattice. It is emphasized that the screening effect is more pronounced at the values of screening radius comparable with a lattice constant. It is shown that the mass of a lattice polaron obtained using Yukawa-type electron-phonon interaction potential is less renormalized than those of the early studied works at the same screening regime. Optical conductivity of lattice polarons is calculated at different screening regimes. The screening lowers the value of energy that corresponds to the peak of the optical conductivity curve. The shift (lowering) is more pronounced at small values of screening radius too. The factors that give rise to this shift is briefly discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

